A Reynolds-robust preconditioner for the Scott-Vogelius discretization of the stationary incompressible Navier-Stokes equations

Augmented Lagrangian preconditioners have successfully yielded Reynolds-robust preconditioners for the stationary incompressible Navier-Stokes equations, but only for specific discretizations. The discretizations for which these preconditioners have been designed possess error estimates which depend on the Reynolds number, with the discretization error deteriorating as the Reynolds number is increased. In this paper we present an augmented Lagrangian preconditioner for the Scott-Vogelius discretization on barycentrically-refined meshes. This achieves both Reynolds-robust performance and Reynolds-robust error estimates. A key consideration is the design of a suitable space decomposition that captures the kernel of the grad-div term added to control the Schur complement; the same barycentric refinement that guarantees inf-sup stability also provides a local decomposition of the kernel of the divergence. The robustness of the scheme is confirmed by numerical experiments in two and three dimensions.

==> figures/alfeld-stars.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{backgrounds,calc,positioning,decorations.markings}

\begin{document}

\begin{tikzpicture}[scale=4,
  bcdof/.style={postaction={decorate,decoration={markings,
        mark=at position 0.5 with {\draw[solid, fill, black] circle
          (0.12);}}}},
  dof/.style={postaction={decorate,decoration={markings,
        mark=at position 0.5 with {\draw[solid, fill, black] circle (0.12);}}}
  }]

  \foreach \i in {0, 1, 2, 3} {
      %\coordinate[label=(0-\i)] (0-\i) at ($(\i*1.5, 0)$);
      %\coordinate[label=(1-\i)] (1-\i) at ($(0-\i) + (60:1.5)$);
      %\coordinate[label=(2-\i)] (2-\i) at ($(1-\i) + (120:1.5)$);
      \coordinate(0-\i) at ($(\i*1.5, 0)$);
      \coordinate(1-\i) at ($(0-\i) + (60:1.5)$);
      \coordinate(2-\i) at ($(1-\i) + (120:1.5)$);

    \foreach \j in {0, 2} {
      \draw[line width=0.75mm, solid, black, fill] (\j-\i) circle (0.03);
    }
  }
  \foreach \i in {0, 1, 2} {
    \draw[line width=0.75mm, solid, black, fill] (1-\i) circle (0.03);
  }

  \foreach \i/\j in {0/1, 1/2, 2/3} {
    \foreach \k in {0, 2} {
      \draw[dof, line join=miter, line width=0.75mm] (\k-\i) -- (\k-\j);
    }
    \draw[dof, line join=miter, line width=0.75mm] (0-\i) -- (1-\i);
    \draw[dof, line join=miter, line width=0.75mm] (1-\i) -- (2-\i);
    \draw[dof, line join=miter, line width=0.75mm] (0-\j) -- (1-\i);
    \draw[dof, line join=miter, line width=0.75mm] (1-\i) -- (2-\j);
  }

  \foreach \i/\j in {0/1, 1/2} {
    \draw[dof, line join=miter, line width=0.75mm] (1-\i) -- (1-\j);
  }
  
  \foreach \i/\j in {0/1, 1/2, 2/3} {
      %\coordinate[label=bc-0-\i-\j] (bc-0-\i-\j) at (barycentric cs:0-\i=1,0-\j=1,1-\i=1);
      \coordinate (bc-0-\i-\j) at (barycentric cs:0-\i=1,0-\j=1,1-\i=1);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (0-\i) -- (bc-0-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (1-\i) -- (bc-0-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (0-\j) -- (bc-0-\i-\j);

    %\coordinate[label=bc-2-\i-\j] (bc-2-\i-\j) at (barycentric cs:1-\i=1,2-\i=1,2-\j=1);
    \coordinate (bc-2-\i-\j) at (barycentric cs:1-\i=1,2-\i=1,2-\j=1);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (1-\i) -- (bc-2-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (2-\i) -- (bc-2-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (2-\j) -- (bc-2-\i-\j);

    \foreach \k in {0, 2} {
      \draw[line width=0.75mm, solid, black, fill] (bc-\k-\i-\j) circle (0.03);
    }
  }
  \foreach \i/\j in {0/1, 1/2} { 
    %\coordinate[label=bc-1-\i-\j] (bc-1-\i-\j)  at (barycentric cs:1-\i=1,0-\j=1,1-\j=1);
    \coordinate (bc-1-\i-\j)  at (barycentric cs:1-\i=1,0-\j=1,1-\j=1);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (1-\i) -- (bc-1-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (0-\j) -- (bc-1-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (1-\j) -- (bc-1-\i-\j);

    %\coordinate[label=bc-3-\i-\j] (bc-3-\i-\j)  at (barycentric cs:1-\i=1,1-\j=1,2-\j=1);
    \coordinate (bc-3-\i-\j)  at (barycentric cs:1-\i=1,1-\j=1,2-\j=1);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (1-\i) -- (bc-3-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (1-\j) -- (bc-3-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (2-\j) -- (bc-3-\i-\j);
    \foreach \k in {1, 3} {
      \draw[line width=0.75mm, solid, black, fill] (bc-\k-\i-\j) circle (0.03);
    }
  }

  \begin{scope}[on background layer]
      \draw[blue!50, fill=blue!50] ([shift={(0:5pt)}]1-0) --
      ([shift={(30:5pt)}] bc-1-0-1) --
      ([shift={(60:5pt)}]0-1) --
      ([shift={(90:5pt)}] bc-0-1-2) --
      ([shift={(120:5pt)}]0-2) --
      ([shift={(150:5pt)}] bc-1-1-2) --
      ([shift={(180:5pt)}]1-2) --
      ([shift={(210:5pt)}] bc-3-1-2) --
      ([shift={(240:5pt)}]2-2) --
      ([shift={(270:5pt)}] bc-2-1-2) --
      ([shift={(300:5pt)}]2-1) --
      ([shift={(330:5pt)}] bc-3-0-1) --
      cycle;

      \draw[blue!50, fill=blue!50] ([shift={(330:5pt)}]2-0) --
      ([shift={(210:5pt)}]2-1) --
      ([shift={(90:5pt)}]1-0) --
      cycle;
  \end{scope}
\end{tikzpicture}
\end{document}


==> figures/bary-hierarchy.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}

\begin{document}

\ExplSyntaxOn
\newcommand{\fpeval}[1]{\fp_eval:n{#1}}
\ExplSyntaxOff

\newcommand{\DrawIterated}[7]% number of iterations
{ \ifnum#1=1%
  \draw[line join=round] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  \else
  \draw[line join=round] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  % Middle
  \DrawIterated{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom left
  \DrawIterated{\numexpr#1-1\relax}%
  {#2}%
  {#3}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom right
  \DrawIterated{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {#4}%
  {#5}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%

  % Top
  \DrawIterated{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {#6}%
  {#7}
  
  \fi
}

\newcommand{\DrawIteratedBary}[7]% number of iterations
{ \ifnum#1=1%
  \draw[line join=round] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  \coordinate (0) at (#2,#3);
  \coordinate (1) at (#4,#5);
  \coordinate (2) at (#6,#7);
  \coordinate (bc) at (barycentric cs:0=1,1=1,2=1);
  \draw[dashed, line join=round] (0) -- (bc) -- (1) (bc) -- (2);
  \else
  \draw[line join=round] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  % Middle
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom left
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {#2}%
  {#3}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom right
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {#4}%
  {#5}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%

  % Top
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {#6}%
  {#7}
  
  \fi
}

\begin{tikzpicture}[scale=4]
  \foreach \i in {1, 2, 3} {
    \begin{scope}[shift={($(\i*1.5-1.5, 0)$)}]
      \DrawIterated{\i}{0}{0}{1}{0}{0.5}{\fpeval{sqrt(3)/2}}
    \end{scope}
    \begin{scope}[shift={($(\i*1.5-1.5, -1.5)$)}]
      \DrawIteratedBary{\i}{0}{0}{1}{0}{0.5}{\fpeval{sqrt(3)/2}};
    \end{scope}

    \draw[-stealth, very thick] ($(-1 + 1.5*\i, -0.1)$) -- +(0, -0.4);
    \ifnum\i=3
    \relax
    \else
    \draw[-stealth, very thick] ($(-0.5 + 1.5*\i, 0.5)$) -- +(0.5, 0);
    \fi
  }
\end{tikzpicture}
\end{document}


==> figures/macro-star.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{backgrounds,calc,positioning,decorations.markings}

\begin{document}

\begin{tikzpicture}[scale=4,
  bcdof/.style={postaction={decorate,decoration={markings,
        mark=at position 0.5 with {\draw[solid, fill, black] circle
          (0.12);}}}},
  dof/.style={postaction={decorate,decoration={markings,
        mark=at position 0.5 with {\draw[solid, fill, black] circle (0.12);}}}
  }]

  \foreach \i in {0, 1, 2, 3} {
    \coordinate (0-\i) at ($(\i*1.5, 0)$);
    \coordinate (1-\i) at ($(0-\i) + (60:1.5)$);
    \coordinate (2-\i) at ($(1-\i) + (120:1.5)$);

    \foreach \j in {0, 2} {
      \draw[line width=0.75mm, solid, fill, black] (\j-\i) circle (0.03);
    }
  }
  \foreach \i in {0, 1, 2} {
    \draw[line width=0.75mm, solid, fill, black] (1-\i) circle (0.03);
  }

  \foreach \i/\j in {0/1, 1/2, 2/3} {
    \foreach \k in {0, 2} {
      \draw[dof, line join=miter, line width=0.75mm] (\k-\i) -- (\k-\j);
    }
    \draw[dof, line join=miter, line width=0.75mm] (0-\i) -- (1-\i);
    \draw[dof, line join=miter, line width=0.75mm] (1-\i) -- (2-\i);
    \draw[dof, line join=miter, line width=0.75mm] (0-\j) -- (1-\i);
    \draw[dof, line join=miter, line width=0.75mm] (1-\i) -- (2-\j);
  }

  \foreach \i/\j in {0/1, 1/2} {
    \draw[dof, line join=miter, line width=0.75mm] (1-\i) -- (1-\j);
  }
  
  \foreach \i/\j in {0/1, 1/2, 2/3} {
    \coordinate (bc-0-\i-\j) at (barycentric cs:0-\i=1,0-\j=1,1-\i=1);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (0-\i) -- (bc-0-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (1-\i) -- (bc-0-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (0-\j) -- (bc-0-\i-\j);

    \coordinate (bc-2-\i-\j) at (barycentric cs:1-\i=1,2-\i=1,2-\j=1);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (1-\i) -- (bc-2-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (2-\i) -- (bc-2-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (2-\j) -- (bc-2-\i-\j);

    \foreach \k in {0, 2} {
      \draw[line width=0.75mm, solid, fill, black] (bc-\k-\i-\j) circle (0.03);
    }
  }
  \foreach \i/\j in {0/1, 1/2} { 
    \coordinate (bc-1-\i-\j)  at (barycentric cs:1-\i=1,0-\j=1,1-\j=1);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (1-\i) -- (bc-1-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (0-\j) -- (bc-1-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (1-\j) -- (bc-1-\i-\j);

    \coordinate (bc-3-\i-\j)  at (barycentric cs:1-\i=1,1-\j=1,2-\j=1);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (1-\i) -- (bc-3-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (1-\j) -- (bc-3-\i-\j);
    \draw[bcdof, line join=miter, dashed, line width=0.75mm] (2-\j) -- (bc-3-\i-\j);
    \foreach \k in {1, 3} {
      \draw[line width=0.75mm, solid, fill, black] (bc-\k-\i-\j) circle (0.03);
    }
  }

  %\begin{scope}[on background layer]
  %  \draw[line width=3.5pt, line cap=round, red] (barycentric cs:bc-3-0-1=1,2-1=1) -- +(0, -3pt);

  %  \draw[fill, red] (2-1) circle (0.1);

  %  \draw[line width=3.5pt, line cap=round, red] (barycentric cs:2-1=1,1-1=1) ++(120:3pt) -- +(-60:6pt);

  %  \draw[fill, red] (bc-3-0-1) circle (0.1);
  %\end{scope}
  \begin{scope}[on background layer]
  %\draw[rounded corners=3mm, line width=0.8mm, blue] ([shift={(0:5pt)}]1-0) --
      \draw[blue!50, fill=blue!50] ([shift={(0:3pt)}]1-0) --
  ([shift={(60:3pt)}]0-1) --
  ([shift={(120:3pt)}]0-2) --
  ([shift={(180:3pt)}]1-2) --
  ([shift={(240:3pt)}]2-2) --
  ([shift={(300:3pt)}]2-1) --
  cycle;
  \end{scope}
\end{tikzpicture}
\end{document}


==> figures/powell-sabin-alfeld.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}

\begin{document}

\ExplSyntaxOn
\newcommand{\fpeval}[1]{\fp_eval:n{#1}}
\ExplSyntaxOff


\begin{tikzpicture}[scale=4]
    \begin{scope}[shift={(0,0)}]
        \coordinate (0) at (0, 0);
        \coordinate (1) at (1, 0);
        \coordinate (2) at (0.5, \fpeval{sqrt(3)/2});
        \coordinate (bc) at (barycentric cs:0=1,1=1,2=1);
        \draw[line join=round] (0) -- (1) -- (2) -- cycle;
        \draw[line join=round, dashed] (bc) -- (0);
        \draw[line join=round, dashed] (bc) -- (1);
        \draw[line join=round, dashed] (bc) -- (2);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \coordinate (0) at (0, 0);
        \coordinate (1) at (1, 0);
        \coordinate (2) at (0.5, \fpeval{sqrt(3)/2});
        \draw[line join=round] (0) -- (1) -- (2) -- cycle;
        \draw[line join=round, dashed] (0) -- (barycentric cs:1=1,2=1);
        \draw[line join=round, dashed] (1) -- (barycentric cs:0=1,2=1);
        \draw[line join=round, dashed] (2) -- (barycentric cs:0=1,1=1); \coordinate (0) at (0, 0);
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/star.tex <==

\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{backgrounds,calc,positioning,decorations.markings}

\begin{document}

\begin{tikzpicture}[scale=4,
    bcdof/.style={postaction={decorate,decoration={markings,
                mark=at position 0.5 with {\draw[solid, fill, black!60] circle
        (0.12);}}}},
        dof/.style={postaction={decorate,decoration={markings,
            mark=at position 0.5 with {\draw[solid, fill, black] circle (0.24);}}}
            }]

            \foreach \i in {0, 1, 2, 3, 4} {
                \coordinate (0-\i) at ($(\i*1.5, 0)$);
                \coordinate (1-\i) at ($(0-\i) + (60:1.5)$);
                \coordinate (2-\i) at ($(1-\i) + (120:1.5)$);
            }
            \foreach \j in {0, 2} {
                \foreach \i in {1, 2, 3, 4} {
                    \draw[line width=1mm, solid, black, fill] (\j-\i) circle (0.06);
                }
            }
            \foreach \i in {0, 1, 2, 3, 4} {
                \draw[line width=1mm, solid, black, fill] (1-\i) circle (0.06);
            }

            \foreach \i/\j in {1/2, 2/3, 3/4} {
              \foreach \k in {0, 2} {
                \draw[dof, line join=miter, line width=1.0mm] (\k-\i) -- (\k-\j);
              }
              \draw[dof, line join=miter, line width=1.0mm] (0-\i) -- (1-\i);
              \draw[dof, line join=miter, line width=1.0mm] (1-\i) -- (2-\i);
              \draw[dof, line join=miter, line width=1.0mm] (0-\j) -- (1-\i);
              \draw[dof, line join=miter, line width=1.0mm] (1-\i) -- (2-\j);
            }

           \draw[dof, line join=miter, line width=1.0mm] (1-0) -- (2-1);
           \draw[dof, line join=miter, line width=1.0mm] (1-0) -- (0-1);
           \draw[dof, line join=miter, line width=1.0mm] (1-4) -- (0-4);
           \draw[dof, line join=miter, line width=1.0mm] (1-4) -- (2-4);
            \foreach \i/\j in {0/1, 1/2, 2/3, 3/4} {
              \draw[dof, line join=miter, line width=1.0mm] (1-\i) -- (1-\j);
            }

  \begin{scope}[on background layer]
            \draw[blue!50, fill=blue!50] 
                ([shift={(0:10pt)}]1-0) --
                ([shift={(60:10pt)}]0-1) --
                ([shift={(120:10pt)}]0-2) --
                ([shift={(180:10pt)}]1-2) --
                ([shift={(240:10pt)}]2-2) --
                ([shift={(300:10pt)}]2-1) --
                cycle;
            %\draw[rounded corners=5mm, line width=0.8mm, blue] 
            %\draw[blue!50, fill=blue!50]
            %    ([shift={(0:10pt)}]1-1) --
            %    ([shift={(60:10pt)}]0-2) --
            %    ([shift={(120:10pt)}]0-3) --
            %    ([shift={(180:10pt)}]1-3) --
            %    ([shift={(240:10pt)}]2-3) --
            %    ([shift={(300:10pt)}]2-2) --
            %    cycle;
            %\draw[rounded corners=5mm, line width=0.8mm, blue] 
            \draw[blue!50, fill=blue!50]
                ([shift={(0:10pt)}]1-2) --
                ([shift={(60:10pt)}]0-3) --
                ([shift={(120:10pt)}]0-4) --
                ([shift={(180:10pt)}]1-4) --
                ([shift={(240:10pt)}]2-4) --
                ([shift={(300:10pt)}]2-3) --
                cycle;
  \end{scope}
            %%\draw[line join=miter, thick] (1-0) -- +(180:0.75);
            %%\draw[fill] (1-0)+(180:0.75) circle (0.03);
            %%\draw[line join=miter, thick] (1-2) -- +(0:0.75);
            %%\draw[fill] (1-2)+(0:0.75) circle (0.03);

            %\begin{scope}[on background layer]
            %  %\draw[line width=3.5pt, line cap=round] (barycentric cs:bc-3-0-1=1,2-1=1) -- +(0, -3pt);

            %  %\draw[fill, black!40] (2-1) circle (0.1);

            %  \draw[line width=3.5pt, line cap=round] (1-1) ++(120:3pt) -- +(-60:6pt);
            %  \draw[line width=3.5pt, line cap=round] (1-1) ++(240:3pt) -- +(60:6pt);
            %  \draw[line width=3.5pt, line cap=round] (1-1) ++(0:3pt) -- +(180:6pt);
            %  %\draw[line width=3.5pt, line cap=round] (1-0) ++(120:3pt) -- +(-60:6pt);
            %  %\draw[line width=3.5pt, line cap=round] (1-0) ++(240:3pt) -- +(60:6pt);
            %  %\draw[line width=3.5pt, line cap=round] (1-0) ++(0:3pt) -- +(180:6pt);

            %  \draw[line width=3.5pt, line cap=round] (barycentric cs:2-1=1,1-1=1) ++(120:3pt) -- +(-60:6pt);
            %  \draw[line width=3.5pt, line cap=round] (barycentric cs:2-1=1,2-2=1) ++(180:3pt) -- +(0:6pt);
            %\end{scope}
            %\draw[dashed, line width=0.8mm, blue] ([shift={(0:5pt)}]1-0) --
            %([shift={(60:5pt)}]0-1) --
            %([shift={(120:5pt)}]0-2) --
            %([shift={(180:5pt)}]1-2) --
            %([shift={(240:5pt)}]2-2) --
            %([shift={(300:5pt)}]2-1) --
            %cycle;

            %\draw[line width=0.8mm, blue] ([shift={(0:5pt)}]0-0) --
            %    ([shift={(-60:5pt)}]1-0) -- 
            %    ([shift={(-120:5pt)}]1-1) -- 
            %    ([shift={(-180:5pt)}]0-2);
            %%\draw[dashed] ([shift={(-60:5pt)}]2-0) --
            %%    ([shift={(-120:5pt)}]2-1) -- 
            %%    ([shift={(-180:5pt)}]1-1) -- 
            %%    ([shift={(120:5pt)}]0-1) --
            %%    ([shift={(60:5pt)}]0-0);
\end{tikzpicture}
\end{document}


==> images/HCT-complex.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,positioning,decorations.markings}
\begin{document}

\begin{tikzpicture}[scale=4,
    normaldofs/.style={postaction=decorate, decoration={markings, mark=at position 0.5 with {
            \draw (0,-5pt) -- ++(0, 10pt);
    }}},
    pointdofs/.style={postaction=decorate, decoration={markings, mark=at position 0.5 with {
                \draw [fill] circle (0.12);
    }}}
    ]
    \coordinate (0) at (0, 0) {};
    \coordinate (1) at (1, 0) {};
    \coordinate (2) at ($(0) + (60:1)$) {};
    \coordinate (bc) at (barycentric cs:0=1,1=1,2=1) {};

    \draw[normaldofs] (0) to (1);
    \draw[normaldofs] (1) to (2);
    \draw[normaldofs] (2) to (0);

    \foreach \i in {0, 1, 2} {
        \draw (\i) circle (0.06);
        \draw[fill] (\i) circle (0.03);
    }

    \foreach \i in {0, 1, 2} {
        \draw[dashed] (bc) -- (\i);
    }
    \begin{scope}[shift={(1.5, 0)}]

        \coordinate (0) at (0, 0) {};
        \coordinate (1) at (1, 0) {};
        \coordinate (2) at ($(0) + (60:1)$) {};
        \coordinate (bc) at (barycentric cs:0=1,1=1,2=1) {};

        \draw[pointdofs] (0) to (1);
        \draw[pointdofs] (1) to (2);
        \draw[pointdofs] (2) to (0);
        \foreach \i in {0, 1, 2} {
            \draw[pointdofs] (bc) -- (\i);
        }

        \foreach \i in {0, 1, 2} {
            \draw[fill] (\i) circle (0.03);
        }

        \draw[fill] (bc) circle (0.03);
    \end{scope}
    \begin{scope}[shift={(3, 0)}]
        \coordinate (0) at (0, 0) {};
        \coordinate (1) at (1, 0) {};
        \coordinate (2) at ($(0) + (60:1)$) {};
        \coordinate (bc) at (barycentric cs:0=1,1=1,2=1) {};
        \draw[line join=miter] (0) -- (1) -- (2) -- cycle;
        \draw[line join=miter] (0) -- (bc) -- (1);
        \draw[line join=miter] (2) -- (bc);

        \coordinate (bc0) at (barycentric cs:0=1,1=1,bc=1) {};
        \coordinate (bc1) at (barycentric cs:1=1,2=1,bc=1) {};
        \coordinate (bc2) at (barycentric cs:0=1,2=1,bc=1) {};

        \foreach \i in {0, 1, 2} {
            \draw[fill] ($(bc\i)-(\i*120 + 0:0.07)$) circle (0.03);
            \draw[fill] ($(bc\i)+(\i*120 + 0:0.07)$) circle (0.03);
            \draw[fill] ($(bc\i)+(\i*120 + 90:0.07)$) circle (0.03);
        }
    \end{scope}
\end{tikzpicture}

\end{document}


==> images/bary-prolongation.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{backgrounds,calc,arrows,math,positioning,decorations.markings}

\begin{document}

\ExplSyntaxOn
\newcommand{\fpeval}[1]{\fp_eval:n{#1}}
\ExplSyntaxOff

\newcommand{\convexpath}[2]{
  [
  create hullcoords/.code={
    \global\edef\namelist{#1}
    \foreach [count=\counter] \nodename in \namelist {
      \global\edef\numberofnodes{\counter}
      \coordinate (hullcoord\counter) at (\nodename);
    }
    \coordinate (hullcoord0) at (hullcoord\numberofnodes);
    \pgfmathtruncatemacro\lastnumber{\numberofnodes+1}
    \coordinate (hullcoord\lastnumber) at (hullcoord1);
  },
  create hullcoords
  ]
  ($(hullcoord1)!#2!-90:(hullcoord0)$)
  \foreach [
  evaluate=\currentnode as \previousnode using \currentnode-1,
  evaluate=\currentnode as \nextnode using \currentnode+1
  ] \currentnode in {1,...,\numberofnodes} {
    let \p1 = ($(hullcoord\currentnode) - (hullcoord\previousnode)$),
    \n1 = {atan2(\y1,\x1) + 90},
    \p2 = ($(hullcoord\nextnode) - (hullcoord\currentnode)$),
    \n2 = {atan2(\y2,\x2) + 90},
    \n{delta} = {Mod(\n2-\n1,360) - 360}
    in
    {arc [start angle=\n1, delta angle=\n{delta}, radius=#2]}
    -- ($(hullcoord\nextnode)!#2!-90:(hullcoord\currentnode)$)
  }
}

\newcommand{\DrawIterated}[8]% number of iterations
{ \ifnum#1=1%
  \draw[line join=round, line width=#8, dof] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  \else
  \draw[line join=round, line width=#8, dof] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  % Middle
  \DrawIterated{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom left
  \DrawIterated{\numexpr#1-1\relax}%
  {#2}%
  {#3}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}%
  {#8}

  % Bottom right
  \DrawIterated{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {#4}%
  {#5}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {#8}

  % Top
  \DrawIterated{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {#6}%
  {#7}%
  {#8}
  
  \fi
}

\newcommand{\DrawIteratedBary}[7]% number of iterations
{ \ifnum#1=1%
  \draw[line join=round, line width=0.2mm, black, dof] (#2,#3) -- (#4,#5);
  \draw[line join=round, line width=0.2mm, black, dof] (#4,#5) -- (#6,#7);
  \draw[line join=round, line width=0.2mm, black, dof] (#6,#7) -- (#2,#3);
  \coordinate (0) at (#2,#3);
  \coordinate (1) at (#4,#5);
  \coordinate (2) at (#6,#7);
  \coordinate (bc) at (barycentric cs:0=1,1=1,2=1);
  \draw[line join=round, black, line width=0.2mm, dashed, dof] (0) -- (bc);
  \draw[line join=round, black, line width=0.2mm, dashed, dof] (1) -- (bc);
  \draw[line join=round, black, line width=0.2mm, dashed, dof] (2) -- (bc);

  \else
  \draw[line join=round, black] (#2,#3) -- (#4,#5) -- (#6,#7) -- (#2, #3);
  % Middle
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom left
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {#2}%
  {#3}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom right
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {#4}%
  {#5}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%

  % Top
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {#6}%
  {#7}
  
  \fi
}

\begin{tikzpicture}[scale=4,
  dof/.style={
  postaction={decorate,decoration={markings,
      mark=at position 0.0 with {\draw[solid, fill, black] circle (0.075cm);},
      mark=at position 0.5 with {\draw[solid, fill, black] circle (0.075cm);},
      mark=at position 1.0 with {\draw[solid, fill, black] circle (0.075cm);}}}}]
  % \DrawIteratedBary{2}{0}{0}{1}{0}{0.5}{\fpeval{sqrt(3)/2}};
  \DrawIteratedBary{2}{1}{0}{0.5}{\fpeval{sqrt(3)/2}}{1.5}{\fpeval{sqrt(3)/2}};
  \DrawIteratedBary{2}{1}{0}{2}{0}{1.5}{\fpeval{sqrt(3)/2}};
  \DrawIteratedBary{2}{2}{0}{1.5}{\fpeval{sqrt(3)/2}}{2.5}{\fpeval{sqrt(3)/2}};
  % \DrawIteratedBary{2}{2}{0}{3}{0}{2.5}{\fpeval{sqrt(3)/2}};

  % \DrawIteratedBary{2}{0.5}{\fpeval{sqrt(3)/2}}{1}{\fpeval{sqrt(3)}}{0}{\fpeval{sqrt(3)}};
  \DrawIteratedBary{2}{0.5}{\fpeval{sqrt(3)/2}}{1.5}{\fpeval{sqrt(3)/2}}{1}{\fpeval{sqrt(3)}};
  \DrawIteratedBary{2}{1.5}{\fpeval{sqrt(3)/2}}{2}{\fpeval{sqrt(3)}}{1}{\fpeval{sqrt(3)}};
  \DrawIteratedBary{2}{1.5}{\fpeval{sqrt(3)/2}}{2.5}{\fpeval{sqrt(3)/2}}{2}{\fpeval{sqrt(3)}};
  % \DrawIteratedBary{2}{2.5}{\fpeval{sqrt(3)/2}}{3}{\fpeval{sqrt(3)}}{2}{\fpeval{sqrt(3)}};

  
  % \DrawIterated{1}{0}{0}{1}{0}{0.5}{\fpeval{sqrt(3)/2}};
  \DrawIterated{1}{1}{0}{0.5}{\fpeval{sqrt(3)/2}}{1.5}{\fpeval{sqrt(3)/2}}{0.6mm};
  \DrawIterated{1}{1}{0}{2}{0}{1.5}{\fpeval{sqrt(3)/2}}{0.6mm};
  \DrawIterated{1}{2}{0}{1.5}{\fpeval{sqrt(3)/2}}{2.5}{\fpeval{sqrt(3)/2}}{0.6mm};
  % \DrawIterated{1}{2}{0}{3}{0}{2.5}{\fpeval{sqrt(3)/2}};

  % \DrawIterated{1}{0.5}{\fpeval{sqrt(3)/2}}{1}{\fpeval{sqrt(3)}}{0}{\fpeval{sqrt(3)}};
  \DrawIterated{1}{0.5}{\fpeval{sqrt(3)/2}}{1.5}{\fpeval{sqrt(3)/2}}{1}{\fpeval{sqrt(3)}}{0.6mm};
  \DrawIterated{1}{1.5}{\fpeval{sqrt(3)/2}}{2}{\fpeval{sqrt(3)}}{1}{\fpeval{sqrt(3)}}{0.6mm};
  \DrawIterated{1}{1.5}{\fpeval{sqrt(3)/2}}{2.5}{\fpeval{sqrt(3)/2}}{2}{\fpeval{sqrt(3)}}{0.6mm};
  % \DrawIterated{1}{2.5}{\fpeval{sqrt(3)/2}}{3}{\fpeval{sqrt(3)}}{2}{\fpeval{sqrt(3)}};
  

  \begin{scope}[on background layer]
    % \coordinate (a) at ($(0, 0) + (30:0.075)$);
    % \coordinate (b) at ($(0.5, {sqrt(3)/2}) + (270:0.075)$);
    % \coordinate (c) at ($(1, 0) + (150:0.075)$);

    % \draw[blue!50, fill=blue!50] \convexpath{a,b,c}{0pt};

    \coordinate (d) at ($(1, 0) + (90:0.075)$);
    \coordinate (e) at ($(0.5, {sqrt(3)/2}) + (-30:0.075)$);
    \coordinate (f) at ($(1.5, {sqrt(3)/2}) + (210:0.075)$);

    \draw[blue!50, fill=blue!50] \convexpath{d,e,f}{0pt};

    \begin{scope}[shift={(1, 0)}]
    %   \coordinate (a) at ($(0, 0) + (30:0.075)$);
    %   \coordinate (b) at ($(0.5, {sqrt(3)/2}) + (270:0.075)$);
    %   \coordinate (c) at ($(1, 0) + (150:0.075)$);

    %   \draw[blue!50, fill=blue!50] \convexpath{a,b,c}{0pt};

      \coordinate (d) at ($(1, 0) + (90:0.075)$); \coordinate (e) at
      ($(0.5, {sqrt(3)/2}) + (-30:0.075)$); \coordinate (f) at
      ($(1.5, {sqrt(3)/2}) + (210:0.075)$);

      \draw[blue!50, fill=blue!50] \convexpath{d,e,f}{0pt};
    \end{scope}
    % \begin{scope}[shift={(2, 0)}]
    %   \coordinate (a) at ($(0, 0) + (30:0.075)$);
    %   \coordinate (b) at ($(0.5, {sqrt(3)/2}) + (270:0.075)$);
    %   \coordinate (c) at ($(1, 0) + (150:0.075)$);

    %   \draw[blue!50, fill=blue!50] \convexpath{a,b,c}{0pt};
    % \end{scope}

    \begin{scope}[yscale=-1, shift={(0, -{sqrt(3)})}]
      % \coordinate (a) at ($(0, 0) + (30:0.075)$); \coordinate (b) at
      % ($(0.5, {sqrt(3)/2}) + (270:0.075)$); \coordinate (c) at
      % ($(1, 0) + (150:0.075)$);

      % \draw[blue!50, fill=blue!50] \convexpath{a,b,c}{0pt};

      % \coordinate (d) at ($(1, 0) + (90:0.075)$); \coordinate (e) at
      % ($(0.5, {sqrt(3)/2}) + (-30:0.075)$); \coordinate (f) at
      % ($(1.5, {sqrt(3)/2}) + (210:0.075)$);

      % \draw[blue!50, fill=blue!50] \convexpath{d,e,f}{0pt};

      \begin{scope}[shift={(1, 0)}]
        \coordinate (a) at ($(0, 0) + (30:0.075)$); \coordinate (b) at
        ($(0.5, {sqrt(3)/2}) + (270:0.075)$); \coordinate (c) at
        ($(1, 0) + (150:0.075)$);

        \draw[blue!50, fill=blue!50] \convexpath{a,b,c}{0pt};

        % \coordinate (d) at ($(1, 0) + (90:0.075)$); \coordinate (e) at
        % ($(0.5, {sqrt(3)/2}) + (-30:0.075)$); \coordinate (f) at
        % ($(1.5, {sqrt(3)/2}) + (210:0.075)$);

        % \draw[blue!50, fill=blue!50] \convexpath{d,e,f}{0pt};
      \end{scope}
      \begin{scope}[shift={(2, 0)}]
        % \coordinate (a) at ($(0, 0) + (30:0.075)$); \coordinate (b) at
        % ($(0.5, {sqrt(3)/2}) + (270:0.075)$); \coordinate (c) at
        % ($(1, 0) + (150:0.075)$);

        % \draw[blue!50, fill=blue!50] \convexpath{a,b,c}{0pt};

      \end{scope}

    \end{scope}
  \end{scope}

\end{tikzpicture}
\end{document}


==> images/solver.tikz <==
\begin{tikzpicture}[%
  every node/.style={draw=black, thick, anchor=west},
  grow via three points={one child at (0.0,-0.7) and
  two children at (0.0,-0.7) and (0.0,-1.4)},
  edge from parent path={(\tikzparentnode.210) |- (\tikzchildnode.west)}]
  \node {Continuation}
    child { node {Newton solver with line search}
      child { node {Krylov solver (FGMRES)}
        child { node {Block preconditioner}
          child { node {Approximate Schur complement inverse}
              child { node {Exact pressure mass matrix inverse}}
          }
          child [missing] {}
          child { node {F-cycle on augmented momentum block}
              child { node {Coarse grid solver}
                child { node {LU factorization}}
              }
              child [missing] {}
              child { node {Prolongation operator}
                child { node {Local solves over coarse macro cells}}
              }
              child [missing] {}
              child { node {Relaxation}
                child { node {GMRES}
                  child { node {Additive macrostar iteration}}
                }
              }
          }
        }
      }
    };
\end{tikzpicture}


==> plots/mms2d.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}
\usepackage{xspace}
\usepackage{amsmath}           
\usepackage{amssymb}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.13}
\renewcommand{\Re}{\ensuremath{\mathrm{Re}}\xspace}
\newcommand{\PtwoPzero}{\ensuremath{[\mathbb{P}_2]^2\mathrm{-}\mathbb{P}_0}\xspace}
\newcommand{\PtwoPonedisc}{\ensuremath{[\mathbb{P}_2]^2\mathrm{-}\mathbb{P}_1^\text{disc}}\xspace}
\newcommand{\PtwoPone}{\ensuremath{[\mathbb{P}_2]^2\mathrm{-}\mathbb{P}_1}\xspace}
\newcommand{\ub}{\mathbf{u}}

\begin{document}

%Re = 10
\pgfplotstableread[col sep=comma, row sep=\\]{%%
hmin,havg,error_v,error_vgrad, error_p,relerror_v, relerror_vgrad,relerror_p,div\\
0.22269098104146579,0.11655673212256372,0.0002379847549258356,0.019562082365250585,0.010707127668518526,0.0004388208788964347,0.009746185206306346,0.034283934520398,4.1675932163926886e-14\\
0.11134549052073399,0.05827836606128186,2.8881962414384007e-05,0.00531019042355306,0.003180918522757889,5.3255546284397286e-05,0.0026456334444556204,0.01018521546815942,6.522569422660022e-13\\
0.05567274526036829,0.02913918303064092,3.521231850306526e-06,0.0013781307305336097,0.0008599872361891195,6.492811087126839e-06,0.0006866097937580574,0.0027536559763432136,4.715426919887868e-11\\
0.02783637263018474,0.014569591515320371,4.3623520430119117e-07,0.00035000352833613194,0.0002220387475644812,8.043755400074699e-07,0.00017437812326586306,0.0007109620916236936,2.3942614082860786e-11\\
0.013918186315093728,0.0072847957576603894,5.4432442694481694e-08,8.810197792184893e-05,5.6277338881816214e-05,1.0036816161235218e-07,4.38940076948834e-05,0.0001801985239121926,1.0879623949996712e-11\\
0.006959093157548034,0.003642397878830406,6.804663455530091e-09,2.2094433126619232e-05,1.4157062481796543e-05,1.2547141513668477e-08,1.1007848411010569e-05,4.5330532907921385e-05,1.1993466676930063e-11\\
}\retengammatenthousandsv
%Re = 100
\pgfplotstableread[col sep=comma, row sep=\\]{%%
hmin,havg,error_v,error_vgrad, error_p,relerror_v, relerror_vgrad,relerror_p,div\\
0.22269098104146579,0.11655673212256372,0.0002407301876039116,0.01958951325255216,0.0011222597935651361,0.0004438831913169078,0.009759851773240416,0.007638524650748682,4.3471517420238e-14\\
0.11134549052073399,0.05827836606128186,2.8978232935255915e-05,0.005311823079244527,0.00032785507231155865,5.3433059817119135e-05,0.0026464468632139133,0.0022315056336191215,8.82515177505253e-14\\
0.05567274526036829,0.02913918303064092,3.5243071432741283e-06,0.0013782352868383929,8.807838971701074e-05,6.498481630029169e-06,0.0006866618856106463,0.000599494836141599,3.912728124140218e-13\\
0.02783637263018474,0.014569591515320371,4.3632879375948786e-07,0.0003500103819435462,2.268191055370434e-05,8.045481099200173e-07,0.00017438153785772213,0.00015438166268093374,1.0468509465864283e-11\\
0.013918186315093728,0.0072847957576603894,5.4435250732978516e-08,8.810242176312916e-05,5.7428958377004214e-06,1.0037333936384947e-07,4.3894228824681266e-05,3.908832132674139e-05,1.0367100361924431e-11\\
0.006959093157548034,0.003642397878830406,6.804733417833034e-09,2.209446146227836e-05,1.4472485785470134e-06,1.2547270517390908e-08,1.1007862528351283e-05,9.850521248626238e-06,1.0436046163520368e-11\\
}\reonehundredgammatenthousandsv
%Re = 500
\pgfplotstableread[col sep=comma, row sep=\\]{%%
hmin,havg,error_v,error_vgrad, error_p,relerror_v, relerror_vgrad,relerror_p,div\\
0.22269098104146579,0.11655673212256372,0.0002653122665814113,0.020025877172243686,0.0003745207925619324,0.0004892101682712495,0.009977256214099844,0.0024618138305530163,4.108342823882561e-14\\
0.11134549052073399,0.05827836606128186,2.9684922712178944e-05,0.005343021742161409,9.788005367390398e-05,5.473612744056052e-05,0.0026619906044833596,0.0006433887641360838,8.718590171690845e-14\\
0.05567274526036829,0.02913918303064092,3.5442426995398635e-06,0.0013804566080473082,2.5124654022998945e-05,6.535240868344856e-06,0.0006877685882356819,0.0001651502987019076,1.7794891866790462e-13\\
0.02783637263018474,0.014569591515320371,4.3688989196432135e-07,0.0003501652787100776,6.3544210281228055e-06,8.055827207608209e-07,0.00017445871024388663,4.176911371243235e-05,1.3106809157115182e-11\\
0.013918186315093728,0.0072847957576603894,5.4451640616605967e-08,8.811279897753596e-05,1.6011904425618654e-06,1.0040356072462801e-07,4.38993989416272e-05,1.0525003831920138e-05,1.307502449929078e-11\\
0.006959093157548034,0.003642397878830406,6.805326446497922e-09,2.20951356398589e-05,4.2051511513574267e-07,1.2548364004912903e-08,1.1008198415883049e-05,2.764145401157077e-06,1.3148233168014775e-11\\
}\refivehundredgammatenthousandsv
%Re = 1000
\pgfplotstableread[col sep=comma, row sep=\\]{%%
hmin,havg,error_v,error_vgrad, error_p,relerror_v, relerror_vgrad,relerror_p,div\\
0.22269098104146579,0.11655673212256372,0.0003225848011256184,0.02086116210343105,0.00032279797441304504,0.000594815184664621,0.010393410357988433,0.0021086493169892636,4.1119821075813496e-14\\
0.11134549052073399,0.05827836606128186,3.102132669008962e-05,0.005418705625063256,8.021996841402638e-05,5.7200327167682575e-05,0.002699697691393703,0.0005240298732131731,8.614621197253627e-14\\
0.05567274526036829,0.02913918303064092,3.5787594499693434e-06,0.0013864471380693653,2.013387616655985e-05,6.5988864189383525e-06,0.0006907531792413214,0.00013152277149248165,1.794138193177523e-13\\
0.02783637263018474,0.014569591515320371,4.379264454262867e-07,0.0003506092488185538,5.044116069474079e-06,8.074940251271218e-07,0.00017467990422633092,3.295024364403588e-05,5.1420495656806585e-12\\
0.013918186315093728,0.0072847957576603894,5.448351695211574e-08,8.814367532880331e-05,1.2630727181877437e-06,1.0046233760539399e-07,4.3914782101371025e-05,8.250911206482244e-06,5.11606268799779e-12\\
0.006959093157548034,0.003642397878830406,6.806353113461397e-09,2.2097187459571688e-05,3.196839747042327e-07,1.2550257079531848e-08,1.1009220669780022e-05,2.0883073883540836e-06,5.3098997006623286e-12\\
}\reonethousandgammatenthousandsv
%Re = 10
\pgfplotstableread[col sep=comma, row sep=\\]{%%
hmin,havg,error_v,error_vgrad, error_p,relerror_v, relerror_vgrad,relerror_p,div\\
0.22269098104146579,0.11655673212256372,0.0006442294802214213,0.0344269874562634,0.01375627135612488,0.001187896875200502,0.017152151267901608,0.0440472105142524,0.0312817567495736\\
0.11134549052073399,0.05827836606128188,0.00016574656556326813,0.016901139175941472,0.006847591680894474,0.0003056206419491241,0.008420454915315727,0.021925804200548092,0.015991008708036998\\
0.05567274526036829,0.02913918303064096,4.220970731501172e-05,0.008429673506622543,0.0034161590472027367,7.783061930881653e-05,0.004199816649897067,0.010938449293914963,0.00810973086767622\\
0.02783637263018474,0.014569591515320345,1.0659341156842762e-05,0.004217358560099045,0.0017064176938412462,1.9654794511355837e-05,0.002101164734953831,0.005463903512807976,0.004087122911108382\\
0.013918186315093728,0.007284795757660332,2.678679376560427e-06,0.0021103004252998477,0.0008528536169423253,4.939225786417772e-06,0.001051390051524093,0.00273081431957754,0.0020520735346515303\\
0.006959093157548034,0.003642397878830686,6.714160667242879e-07,0.0010556799076695729,0.00042634908655147553,1.2380263122188545e-06,0.0005259589294543005,0.001365158296294481,0.0010282148284489565\\
}\retengammatenthousandpkpzero
%Re = 100
\pgfplotstableread[col sep=comma, row sep=\\]{%%
hmin,havg,error_v,error_vgrad, error_p,relerror_v, relerror_vgrad,relerror_p,div\\
0.22269098104146579,0.11655673212256372,0.007118833003133276,0.21317863919421648,0.009125868785048,0.013126439784453438,0.10620947508665582,0.062114114818852935,0.1970365748812444\\
0.11134549052073399,0.05827836606128188,0.001869202422845639,0.10800165231145002,0.00447206982191493,0.0034466285467910987,0.05380838738744428,0.030438598772258182,0.10284727759672133\\
0.05567274526036829,0.02913918303064096,0.00047723459275420807,0.054423368126184646,0.0022218362598644616,0.0008799744483525696,0.027114711788097046,0.015122657996137965,0.05250730702011678\\
0.02783637263018474,0.014569591515320345,0.000120476781737423,0.027330463313363605,0.0011087291262172271,0.00022214753741308055,0.013616533876749711,0.007546429810792097,0.026525219135236783\\
0.013918186315093728,0.007284795757660332,3.0261441326825965e-05,0.013696938561958307,0.0005540043984444399,5.579917202616185e-05,0.006824063895231173,0.003770763488459073,0.013330608988839766\\
0.006959093157548034,0.003642397878830686,7.582930293323405e-06,0.0068566748902535515,0.00027693652588101347,1.3982190317037602e-05,0.0034161201313899782,0.0018849347466282805,0.006682318967066683\\
}\reonehundredgammatenthousandpkpzero
%Re = 500
\pgfplotstableread[col sep=comma, row sep=\\]{%%
hmin,havg,error_v,error_vgrad, error_p,relerror_v, relerror_vgrad,relerror_p,div\\
0.22269098104146579,0.11655673212256372,0.09939454560559836,1.071255395498024,0.025035586200547615,0.18327393228928818,0.5337189207589227,0.16456483481973425,0.9045982602573924\\
0.11134549052073399,0.05827836606128188,0.03345257603040425,0.5405654243147784,0.008873811335537657,0.06168331588965228,0.269319525556037,0.05832966262329009,0.49772207274043023\\
0.05567274526036829,0.02913918303064096,0.009191177951902288,0.2714204087960621,0.003040264336950329,0.016947643508527285,0.1352265839344817,0.01998437721452739,0.2598622961146246\\
0.02783637263018474,0.014569591515320345,0.002370483930465384,0.13661838165517784,0.0012351435657277842,0.004370943181217061,0.06806576239360151,0.008118891055493018,0.1325039504417592\\
0.013918186315093728,0.007284795757660332,0.0005999227312820966,0.06867570365822337,0.0005738474646241277,0.001106199513885669,0.03421548455472323,0.0037720352330127284,0.06687536090098119\\
0.006959093157548034,0.003642397878830686,0.0001507811353636299,0.034452092158876235,0.0002810330050546937,0.0002780258355703926,0.01716465888731787,0.001847296471720234,0.03359237102791989\\
}\refivehundredgammatenthousandpkpzero
%Re = 1000
\pgfplotstableread[col sep=comma, row sep=\\]{%%
hmin,havg,error_v,error_vgrad, error_p,relerror_v, relerror_vgrad,relerror_p,div\\
0.22269098104146579,0.11655673212256372,0.21150797198299506,2.0844097243007713,0.0463154671543305,0.3900002510165179,1.0384908334170098,0.3025517070192337,1.6402823017119383\\
0.11134549052073399,0.05827836606128188,0.09377358198290985,1.0842991281866259,0.020609794265455617,0.1729094188231977,0.5402175456083144,0.13463166452690714,0.9459888609729418\\
0.05567274526036829,0.02913918303064096,0.029091466763500308,0.5416438590655208,0.006282716550447956,0.05364185204856479,0.26985682136214845,0.041041292117859854,0.5080826416434401\\
0.02783637263018474,0.014569591515320345,0.007753998216664027,0.2719596336871888,0.0018877932285978208,0.0142976230282409,0.13549523558202334,0.012331842878933772,0.26254832730301214\\
0.013918186315093728,0.007284795757660332,0.001983068529207743,0.1369181100759793,0.0006791685031282519,0.003656586637954985,0.0682150925439496,0.004436608385929622,0.13327306870834507\\
0.006959093157548034,0.003642397878830686,0.0005006224862309388,0.0688180234542892,0.00029587854809120894,0.0009230994627014683,0.03428639086546681,0.0019328005371742822,0.06712336908973925\\
}\reonethousandgammatenthousandpkpzero
%Re = 10
\pgfplotstableread[col sep=comma, row sep=\\]{%%
hmin,havg,error_v,error_vgrad, error_p,relerror_v, relerror_vgrad,relerror_p,div\\
0.22269098104146579,0.11655673212256372,9.925496674086643e-05,0.00895196463090561,0.0011910298350903735,0.00018301656235768848,0.004460031586826022,0.0038136454651734445,0.0058705799013154675\\
0.11134549052073399,0.05827836606128186,1.2185728876679652e-05,0.002252586923749291,0.0002958943648553353,2.2469305890306507e-05,0.0011222797727895792,0.0009474457897314571,0.0015131063667075243\\
0.05567274526036829,0.02913918303064092,1.5134840592912937e-06,0.0005645440926029835,7.379583401465766e-05,2.7907182764749835e-06,0.0002812661341927828,0.0002362922736669622,0.0003829235197695011\\
0.02783637263018474,0.014569591515320371,1.8878997833556498e-07,0.00014126874588957263,1.8428730482857448e-05,3.481104671846264e-07,7.03826584304828e-05,5.9008298838727366e-05,9.620364971276011e-05\\
0.013918186315093728,0.0072847957576603894,2.358306073908185e-08,3.533056175896265e-05,4.604681342536481e-06,4.3484883911227584e-08,1.7602328418643458e-05,1.474406568429962e-05,2.4101596600192844e-05\\
0.006959093157548034,0.003642397878830406,2.947256502439837e-09,8.834090992240261e-06,1.1508556094085366e-06,5.434456039576682e-09,4.401304796297099e-06,3.6850086761741343e-06,6.03115090111686e-06\\
}\retengammazeroth
%Re = 100
\pgfplotstableread[col sep=comma, row sep=\\]{%%
hmin,havg,error_v,error_vgrad, error_p,relerror_v, relerror_vgrad,relerror_p,div\\
0.22269098104146579,0.11655673212256372,0.00021144977462500352,0.017233828218827307,0.0007301668748189926,0.00038989294071510274,0.00858620664703494,0.004969791936274414,0.013658285435992665\\
0.11134549052073399,0.05827836606128186,2.5399925290272623e-05,0.004314441393938447,0.00018134893375377193,4.6835006482893e-05,0.002149533168399988,0.0012343294385203133,0.0034560988140339807\\
0.05567274526036829,0.02913918303064092,3.1147129895340085e-06,0.0010776277435020582,4.516988214370995e-05,5.743229611507673e-06,0.0005368937404272359,0.00030744330341735224,0.0008662436525329144\\
0.02783637263018474,0.014569591515320371,3.8593907392679497e-07,0.00026916873116383783,1.127062380426745e-05,7.116343384004161e-07,0.00013410475718726692,7.67121287351145e-05,0.00021664212275928187\\
0.013918186315093728,0.0072847957576603894,4.804824910024602e-08,6.725528026093225e-05,2.8148692820817934e-06,8.859632587043443e-08,3.350780378521775e-05,1.9159065060606212e-05,5.415832534594028e-05\\
0.006959093157548034,0.003642397878830406,5.9946780653801596e-09,1.680877130216613e-05,7.033655107929865e-07,1.1053606766412787e-08,8.374435560723595e-06,4.787371715074094e-06,1.3538534051389945e-05\\
}\reonehundredgammazeroth
%Re = 500
\pgfplotstableread[col sep=comma, row sep=\\]{%%
hmin,havg,error_v,error_vgrad, error_p,relerror_v, relerror_vgrad,relerror_p,div\\
0.22269098104146579,0.11655673212256372,0.0009192336780453021,0.064168141261186,0.000750506639057314,0.0016949780276335296,0.03196973499032375,0.004933257807435692,0.052269523954296446\\
0.11134549052073399,0.05827836606128186,0.00010717831964888368,0.017373571355418154,0.00018157002026350584,0.00019762645906298913,0.008655829219166824,0.0011935027266198404,0.014422806372389059\\
0.05567274526036829,0.02913918303064092,1.3480792008557697e-05,0.004513707156388461,4.496029180648592e-05,2.4857277094319962e-05,0.0022488109952617926,0.0002955346415822918,0.003784840068622366\\
0.02783637263018474,0.014569591515320371,1.693536815190119e-06,0.001145712006065052,1.1201300153411235e-05,3.1227181502310564e-06,0.0005708145582718866,7.362879761417625e-05,0.0009663992935622164\\
0.013918186315093728,0.0072847957576603894,2.1196055119694484e-07,0.0002880997542860021,2.796443251182437e-06,3.9083476333012244e-07,0.00014353653720171103,1.8381683497530098e-05,0.0002437746255919609\\
0.006959093157548034,0.003642397878830406,2.649814926843246e-08,7.219816979503588e-05,6.986852007062978e-07,4.8860025318538354e-08,3.597044124651704e-05,4.59262322536351e-06,6.118794684374079e-05\\
}\refivehundredgammazeroth
%Re = 1000
\pgfplotstableread[col sep=comma, row sep=\\]{%%
hmin,havg,error_v,error_vgrad, error_p,relerror_v, relerror_vgrad,relerror_p,div\\
0.22269098104146579,0.11655673212256372,0.0022488680069615865,0.10619480501317373,0.0008737215387742333,0.004146695176522941,0.05290818320264867,0.005707508943713622,0.0855787361295336\\
0.11134549052073399,0.05827836606128186,0.00020325612550079606,0.031057674997630402,0.00018506289814404384,0.00037478464392031764,0.015473498523954222,0.001208907070997164,0.02552276570463409\\
0.05567274526036829,0.02913918303064092,2.5715601270530706e-05,0.008541700502091954,4.5197041864306477e-05,4.741708246984652e-05,0.004255630536453973,0.000295245692388253,0.007099205897622682\\
0.02783637263018474,0.014569591515320371,3.3110500403894086e-06,0.002233460346082345,1.1217194589208067e-05,6.105256150741874e-06,0.0011127505639444107,7.327533498956615e-05,0.0018752558224023757\\
0.013918186315093728,0.0072847957576603894,4.1930932690675476e-07,0.0005683917571700753,2.7974008686968467e-06,7.731658585443261e-07,0.0002831831106568646,1.8273774616611732e-05,0.00048034673770244436\\
0.006959093157548034,0.003642397878830406,5.2649743872253895e-08,0.00014309755666579884,6.987230433622366e-07,9.708103734163405e-08,7.129380521943884e-05,4.56434669650424e-06,0.00012135063656752251\\
}\reonethousandgammazeroth

\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 2,
            xlabels at=edge bottom,
            ylabels at=edge left,
        horizontal sep=1.1cm,vertical sep=2.5cm,},
      legend cell align=left,
      ylabel near ticks,
      xlabel near ticks,
      log basis x=2,
      legend style={at={(1.08, 1.2)}, anchor=south},
      legend columns=3,
      legend style={/tikz/every even column/.append style={column
          sep=0.5cm}},
      transpose legend,
        width=0.5\linewidth
        ]
\nextgroupplot[ymode=log, xmode=log, title={$\|\nabla(u - u_h)\|_{0}$}, xlabel={$h$}, xlabel near ticks, ymin=1e-6, ymax=5,]%
      \addplot+[thick, solid, red, mark=o, mark options={fill=none}, mark size=5pt] table[x=havg, y=error_vgrad] {\retengammatenthousandsv};
      \addlegendentry{$\PtwoPonedisc, \Re=10^1$}
      \addplot+[thick, solid, red, mark=square, mark options={fill=none}, mark size=3pt] table[x=havg, y=error_vgrad] {\reonehundredgammatenthousandsv};
      \addlegendentry{$\PtwoPonedisc, \Re=10^2$}
      \addplot+[thick, solid, red, mark=pentagon, mark options={fill=none}, mark size=2pt] table[x=havg, y=error_vgrad] {\reonethousandgammatenthousandsv};
      \addlegendentry{$\PtwoPonedisc, \Re=10^3$}
      \addplot+[thick, solid, blue, mark=o, mark options={fill=none}, mark size=5pt] table[x=havg, y=error_vgrad] {\retengammatenthousandpkpzero};
      \addlegendentry{$\PtwoPzero, \Re=10^1$}
      \addplot+[thick, solid, blue, mark=square, mark options={fill=none}, mark size=3pt] table[x=havg, y=error_vgrad] {\reonehundredgammatenthousandpkpzero};
      \addlegendentry{$\PtwoPzero,  \Re=10^2$}
      \addplot+[thick, solid, blue, mark=pentagon, mark options={fill=none}, mark size=2pt] table[x=havg, y=error_vgrad] {\reonethousandgammatenthousandpkpzero};
      \addlegendentry{$\PtwoPzero,  \Re=10^3$}
      \addplot+[thick, solid, green, mark=o, mark options={fill=none}, mark size=5pt] table[x=havg, y=error_vgrad] {\retengammazeroth};
      \addlegendentry{$\PtwoPone, \Re=10^1$}
      \addplot+[thick, solid, green, mark=square, mark options={fill=none}, mark size=3pt] table[x=havg, y=error_vgrad] {\reonehundredgammazeroth};
      \addlegendentry{$\PtwoPone,  \Re=10^2$}
      \addplot+[thick, solid, green, mark=pentagon, mark options={fill=none}, mark size=2pt] table[x=havg, y=error_vgrad] {\reonethousandgammazeroth};
      \addlegendentry{$\PtwoPone,  \Re=10^3$}
      \addplot+[thick, black, dashed, mark=none] table[x=havg, y expr={6*\thisrow{havg}}]{\retengammatenthousandsv};
      \addlegendentry{$h$}
      \addplot+[thick, black, dotted, mark=none] table[x=havg, y expr={0.2*\thisrow{havg}^2}]{\retengammatenthousandsv};
      \addlegendentry{$h^2$}
      \addplot+[thick, black, dashdotted, mark=none] table[x=havg, y expr={0.0001*\thisrow{havg}^3}]{\retengammatenthousandsv};
      \addlegendentry{$h^3$}

      \nextgroupplot[ymode=log, xmode=log, title={$\|u_h-u\|_{0}$}, xlabel={$h$}]%

      \addplot+[thick, solid, red, mark=o, mark options={fill=none}, mark size=5pt] table[x=havg, y=error_v] {\retengammatenthousandsv};
      \addplot+[thick, solid, red, mark=square, mark options={fill=none}, mark size=3pt] table[x=havg, y=error_v] {\reonehundredgammatenthousandsv};
      \addplot+[thick, solid, red, mark=pentagon, mark options={fill=none}, mark size=2pt] table[x=havg, y=error_v] {\reonethousandgammatenthousandsv};
      \addplot+[thick, solid, blue, mark=o, mark options={fill=none}, mark size=5pt] table[x=havg, y=error_v] {\retengammatenthousandpkpzero};
      \addplot+[thick, solid, blue, mark=square, mark options={fill=none}, mark size=3pt] table[x=havg, y=error_v] {\reonehundredgammatenthousandpkpzero};
      \addplot+[thick, solid, blue, mark=pentagon, mark options={fill=none}, mark size=2pt] table[x=havg, y=error_v] {\reonethousandgammatenthousandpkpzero};

      \addplot+[thick, solid, green, mark=o, mark options={fill=none}, mark size=5pt] table[x=havg, y=error_v] {\retengammazeroth};
      \addplot+[thick, solid, green, mark=square, mark options={fill=none}, mark size=3pt] table[x=havg, y=error_v] {\reonehundredgammazeroth};
      \addplot+[thick, solid, green, mark=pentagon, mark options={fill=none}, mark size=2pt] table[x=havg, y=error_v] {\reonethousandgammazeroth};

      \addplot+[thick, black, densely dotted, mark=none] table[x=havg, y expr={10*\thisrow{havg}^2}]{\retengammatenthousandsv};
      \addplot+[thick, black, dashdotted, mark=none] table[x=havg, y expr={0.01*\thisrow{havg}^3}]{\retengammatenthousandsv};
\nextgroupplot[ymode=log, xmode=log, title={$\|p - p_h\|_{0}$}, xlabel={$h$}]%
      \addplot+[thick, solid, red, mark=o, mark options={fill=none}, mark size=5pt] table[x=havg, y=error_p] {\retengammatenthousandsv};
      \addplot+[thick, solid, red, mark=square, mark options={fill=none}, mark size=3pt] table[x=havg, y=error_p] {\reonehundredgammatenthousandsv};
      \addplot+[thick, solid, red, mark=pentagon, mark options={fill=none}, mark size=2pt] table[x=havg, y=error_p] {\reonethousandgammatenthousandsv};

      \addplot+[thick, solid, blue, mark=o, mark options={fill=none}, mark size=5pt] table[x=havg, y=error_p] {\retengammatenthousandpkpzero};
      \addplot+[thick, solid, blue, mark=square, mark options={fill=none}, mark size=3pt] table[x=havg, y=error_p] {\reonehundredgammatenthousandpkpzero};
      \addplot+[thick, solid, blue, mark=pentagon, mark options={fill=none}, mark size=2pt] table[x=havg, y=error_p] {\reonethousandgammatenthousandpkpzero};

      \addplot+[thick, solid, green, mark=o, mark options={fill=none}, mark size=5pt] table[x=havg, y=error_p] {\retengammazeroth};
      \addplot+[thick, solid, green, mark=square, mark options={fill=none}, mark size=3pt] table[x=havg, y=error_p] {\reonehundredgammazeroth};
      \addplot+[thick, solid, green, mark=pentagon, mark options={fill=none}, mark size=2pt] table[x=havg, y=error_p] {\reonethousandgammazeroth};

      \addplot+[thick, black, dashed, mark=none] table[x=havg, y expr={1*\thisrow{havg}}]{\retengammatenthousandsv};
      \addplot+[thick, black, dotted, mark=none] table[x=havg, y expr={0.008*\thisrow{havg}^2}]{\retengammatenthousandsv};
\nextgroupplot[ymode=log, xmode=log, title={$\|\nabla\cdot \ub_h\|_{0}$}, xlabel={$h$}]%
      \addplot+[thick, solid, red, mark=o, mark options={fill=none}, mark size=5pt] table[x=havg, y=div] {\retengammatenthousandsv};
      \addplot+[thick, solid, red, mark=square, mark options={fill=none}, mark size=3pt] table[x=havg, y=div] {\reonehundredgammatenthousandsv};
      \addplot+[thick, solid, red, mark=pentagon, mark options={fill=none}, mark size=2pt] table[x=havg, y=div] {\reonethousandgammatenthousandsv};
      \addplot+[thick, solid, blue, mark=o, mark options={fill=none}, mark size=5pt] table[x=havg, y=div] {\retengammatenthousandpkpzero};
      \addplot+[thick, solid, blue, mark=square, mark options={fill=none}, mark size=3pt] table[x=havg, y=div] {\reonehundredgammatenthousandpkpzero};
      \addplot+[thick, solid, blue, mark=pentagon, mark options={fill=none}, mark size=2pt] table[x=havg, y=div] {\reonethousandgammatenthousandpkpzero};
      \addplot+[thick, solid, green, mark=o, mark options={fill=none}, mark size=5pt] table[x=havg, y=div] {\retengammazeroth};
      \addplot+[thick, solid, green, mark=square, mark options={fill=none}, mark size=3pt] table[x=havg, y=div] {\reonehundredgammazeroth};
      \addplot+[thick, solid, green, mark=pentagon, mark options={fill=none}, mark size=2pt] table[x=havg, y=div] {\reonethousandgammazeroth};
      \addplot+[thick, black, dotted, mark=none] table[x=havg, y expr={0.01*\thisrow{havg}^2}]{\retengammatenthousandsv};
\end{groupplot}
\end{tikzpicture}
\end{document}

